Brownian Kernel Ladders

We introduce Brownian kernel ladders (BKLs), a recursive hierarchy of integral reproducing kernel Hilbert spaces built from linear functionals by repeatedly integrating Brownian pullback kernels indexed by functions from the preceding layer. The nonnegative 1-homogeneity of the Brownian kernel yields a kernel-preserving canonical spherical normalization and propagates square-root regularity through the hierarchy. Allowing all canonical ladder measures to vary produces a full adaptive BKL envelope with an infimal complexity. For this envelope, we prove depth-dependent H\"older and pointwise estimates, quasi-Banach structure, nestedness, and, under a geometric trace condition, strict growth with ballwise separation. We also establish existence of regularized empirical-risk minimizers for continuous losses uniformly bounded below, with almost-everywhere uniqueness of population predictions under strict convexity and pointwise uniqueness under full support. For statistical estimation, we study one realized ladder and finite dictionaries fixed independently of the estimation sample. For a dictionary of $M$ ladders, the Gaussian complexity of the union of radius-$r$ top-layer RKHS balls has $n^{-1/2}$ dependence, no explicit ambient-dimension factor, and model-selection factor $1+\sqrt{2\ln M}$. Corresponding high-probability oracle and excess-risk bounds follow; polynomial-size dictionaries retain a near-parametric rate. The theory separates adaptive representational richness from the statistical cost of ladder selection.

==> FIG/BKL_dependency_graph_exact_shape_tikz.tex <==
% Native-vector TikZ reconstruction of the approved BKL dependency graph.
% This file is intended for \input inside a manuscript that already loads
% tikz, xcolor, amsmath/amssymb, and (optionally) hyperref.
% Required TikZ libraries: arrows.meta, calc, positioning, backgrounds, shadows.

\begingroup
\providecommand{\BK}{BKL}
\providecommand{\roboto}{\sffamily}
\providecommand{\robotocondensed}{}
\definecolor{DGBlue}{HTML}{1546A3}
\definecolor{DGBlueDark}{HTML}{103A89}
\definecolor{DGOrange}{HTML}{F04A18}
\definecolor{DGGreen}{HTML}{267235}
\definecolor{DGInk}{HTML}{16181B}
\definecolor{DGGray}{HTML}{55585E}
\definecolor{DGLightBlue}{HTML}{FEFEFF}
\definecolor{DGLightOrange}{HTML}{FFFDFC}

\newcommand{\dgTitleFont}{\roboto\robotocondensed\bfseries\fontsize{5.95}{6.30}\selectfont}
\newcommand{\dgDescFont}{\roboto\robotocondensed\fontsize{5.00}{5.40}\selectfont}
\newcommand{\dgDescItFont}{\roboto\robotocondensed\itshape\fontsize{5.00}{5.40}\selectfont}
\newcommand{\dgPanelFont}{\roboto\robotocondensed\bfseries\fontsize{9.65}{10.20}\selectfont}
\newcommand{\dgTopFont}{\roboto\robotocondensed\bfseries\fontsize{11.20}{11.75}\selectfont}
\newcommand{\dgLegendFont}{\roboto\robotocondensed\fontsize{5.95}{6.40}\selectfont}
\newcommand{\dgLegendBold}{\roboto\robotocondensed\bfseries\fontsize{5.75}{6.20}\selectfont}
\newcommand{\dgCardText}[3]{%
  \parbox[c]{#1}{\centering
    {\dgTitleFont #2}\par\vspace{-0.10ex}
    {\dgDescFont #3}}}
\newcommand{\dgCardTextIt}[3]{%
  \parbox[c]{#1}{\centering
    {\dgTitleFont #2}\par\vspace{-0.10ex}
    {\dgDescItFont #3}}}
\newcommand{\dgCardTextBadge}[3]{%
  \parbox[c]{#1}{\centering\vspace{.48ex}
    {\dgTitleFont #2}\par\vspace{-0.10ex}
    {\dgDescItFont #3}}}
\newcommand{\dgScopeText}[2]{%
  \begin{tabular}{@{}c@{}}{\roboto\robotocondensed\bfseries\fontsize{8.05}{8.45}\selectfont #1}\\[-.10ex]
  \roboto\robotocondensed\itshape\fontsize{6.35}{6.80}\selectfont #2\end{tabular}}

\pgfdeclarelayer{dgbackground}
\pgfdeclarelayer{dgedges}
\pgfsetlayers{dgbackground,dgedges,main}

\tikzset{
  dgpanelblue/.style={rounded corners=4.4pt,draw=DGBlue,line width=.80pt,fill=DGLightBlue},
  dgpanelorange/.style={rounded corners=4.4pt,draw=DGOrange,line width=.82pt,fill=DGLightOrange},
  dgfooter/.style={rounded corners=4.1pt,draw=DGBlue,line width=.72pt,fill=white},
  dgcard/.style={rounded corners=2.8pt,draw=DGBlue,line width=.78pt,fill=white,
    text=DGInk,align=center,inner xsep=2.8pt,inner ysep=2.0pt},
  dgcardorange/.style={dgcard,draw=DGOrange,line width=.80pt},
  dgtheorem/.style={dgcard,line width=.86pt},
  dgtheoremorange/.style={dgcardorange,line width=.88pt},
  dgaux/.style={dgcard,draw=DGInk,dashed,line width=.72pt},
  dgscope/.style={rounded corners=4.0pt,draw=DGGreen,dashed,line width=.82pt,fill=none,text=DGGreen,align=center},
  dgfixed/.style={rounded corners=3.2pt,draw=DGOrange,dashed,line width=.78pt,fill=white,text=DGOrange,align=center},
  dgbadge/.style={rounded corners=1.4pt,fill=DGGreen,draw=DGGreen,text=white,
    font=\roboto\robotocondensed\bfseries\fontsize{5.75}{5.75}\selectfont,
    inner xsep=1.6pt,inner ysep=.75pt},
  dgdep/.style={-{Latex[length=1.65mm,width=1.05mm]},draw=DGInk,line width=.62pt,
    line cap=round,line join=round},
  dgsuff/.style={dgdep,dashed,line width=.68pt},
  dgpaneltitle/.style={font=\dgPanelFont,text=DGBlueDark},
  dgpaneltitleorange/.style={font=\dgPanelFont,text=DGOrange}
}

% Clickable overlay helper: active only when hyperref is loaded by the manuscript.
\newcommand{\dgclick}[4]{%
  \ifcsname hyperref\endcsname
    \node[inner sep=0pt,outer sep=0pt] at (#1.center)
      {\hyperref[#2]{\parbox[c][#4][c]{#3}{\centering\phantom{Hg}}}};
  \fi}

\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (18.60,13.95);

% --------------------------------------------------------------------------
% Background panels.
% --------------------------------------------------------------------------
\begin{pgfonlayer}{dgbackground}
  \draw[dgpanelblue]   (0.05,10.18) rectangle (18.55,13.88);
  \draw[dgpanelblue]   (0.05,1.78) rectangle (6.75,10.03);
  \draw[dgpanelblue]   (6.85,1.78) rectangle (11.75,10.03);
  \draw[dgpanelorange] (11.85,1.78) rectangle (18.55,10.03);
  \draw[dgfooter]      (0.05,0.18) rectangle (18.55,1.54);
\end{pgfonlayer}

\node[font=\dgTopFont,text=DGBlueDark] at (9.30,13.58) {FOUNDATIONS};
\node[dgpaneltitle] at (3.40,9.73) {I. ADAPTIVE THEORY};
\node[dgpaneltitle] at (9.30,9.73) {II. VARIATIONAL THEORY};
\node[dgpaneltitleorange] at (15.20,9.73) {III. CONTROLLED STATISTICAL THEORY};

% --------------------------------------------------------------------------
% Foundations.
% --------------------------------------------------------------------------
\draw[dgscope] (7.60,10.40) rectangle (17.88,13.22);
\node[text=DGGreen,align=center] (a1) at (12.74,12.87)
  {\dgScopeText{\tikz[baseline=-.45ex]\node[dgbadge]{A1};\quad STANDING ASSUMPTION}
  {Standing assumptions throughout the paper}};

\node[dgcard,minimum width=1.66cm,minimum height=.91cm] (c1) at (1.34,11.50)
  {\dgCardText{1.40cm}{Lemma C1}{RKHS evaluation}};
\node[dgcard,minimum width=1.72cm,minimum height=.91cm] (def1) at (3.55,11.50)
  {\dgCardText{1.46cm}{Definition 1}{BKL ladder}};
\node[dgcard,minimum width=1.58cm,minimum height=.93cm] (c3) at (6.28,11.39)
  {\dgCardText{1.30cm}{Lemma C3}{well-defined\par kernels}};
\node[dgcard,minimum width=2.05cm,minimum height=.98cm] (c5) at (8.80,11.32)
  {\dgCardTextBadge{1.78cm}{Lemma C5}{sphere support and\par kernel preservation}};
\node[dgcard,minimum width=2.55cm,minimum height=.90cm] (adaptive) at (12.06,11.80)
  {\dgCardTextBadge{2.28cm}{Adaptive envelope}{full adaptive class\par and complexity}};
\node[dgcard,minimum width=2.55cm,minimum height=.90cm] (def2) at (12.06,10.70)
  {\dgCardTextBadge{2.28cm}{Definition 2}{finite controlled\par dictionary}};
\node[dgcard,minimum width=2.83cm,minimum height=.98cm] (prop1) at (16.03,11.27)
  {\dgCardTextIt{2.53cm}{Proposition 1}{realized\,$\subseteq$\,controlled\,$\subseteq$\,adaptive\par complexity / ball inclusions}};

% A1 badges on explicitly conditioned canonical nodes.
\node[dgbadge,anchor=north west] at ([xshift=2.2pt,yshift=-2.2pt]c5.north west) {A1};
\node[dgbadge,anchor=north west] at ([xshift=2.2pt,yshift=-2.2pt]adaptive.north west) {A1};
\node[dgbadge,anchor=north west] at ([xshift=2.2pt,yshift=-2.2pt]def2.north west) {A1};

\begin{pgfonlayer}{dgedges}
  % Independent structural inputs into Lemma C3.
  \draw[dgdep,rounded corners=1.8pt] (c1.south) -- (1.34,10.66) -- (4.83,10.66) -- (4.83,11.39) -- (c3.west);
  \draw[dgdep] (def1.south) -- (3.55,10.66);
  \draw[dgdep] (c3.east) -- (c5.west);

  % Canonical fork and reconvergence.
  \draw[dgdep,rounded corners=1.8pt] (c5.east) -- (10.25,11.32) -- (10.25,11.80) -- (adaptive.west);
  \draw[dgdep,rounded corners=1.8pt] (c5.east) -- (10.25,11.32) -- (10.25,10.70) -- (def2.west);
  \draw[draw=DGInk,line width=.62pt,rounded corners=1.8pt]
    (adaptive.east) -- (14.02,11.80) -- (14.02,11.27);
  \draw[draw=DGInk,line width=.62pt,rounded corners=1.8pt]
    (def2.east) -- (14.02,10.70) -- (14.02,11.27);
  \draw[dgdep] (14.02,11.27) -- (prop1.west);
\end{pgfonlayer}

% --------------------------------------------------------------------------
% I. Adaptive theory.
% --------------------------------------------------------------------------
\node[dgcard,minimum width=1.86cm,minimum height=.78cm] (c2) at (3.37,8.92)
  {\dgCardText{1.62cm}{Lemma C2}{nested evaluation\par and H\"older bounds}};

\node[dgcard,minimum width=1.32cm,minimum height=.88cm] (c6i) at (.78,7.55)
  {\dgCardText{1.16cm}{Lemma C6(i)}{local kernel\par domination}};
\node[dgcard,minimum width=1.40cm,minimum height=.88cm] (c6ii) at (2.10,7.55)
  {\dgCardText{1.23cm}{Lemma C6(ii)}{finite-moment\par canonicalization}};
\node[dgcard,minimum width=1.34cm,minimum height=.88cm] (c6iii) at (3.44,7.55)
  {\dgCardText{1.18cm}{Lemma C6(iii)}{two ladders}};
\node[dgcard,minimum width=1.22cm,minimum height=.88cm] (c4) at (4.77,7.55)
  {\dgCardText{1.08cm}{Lemma C4}{pullback and\par restriction}};
\node[dgcard,minimum width=1.18cm,minimum height=.88cm] (c9) at (6.05,7.55)
  {\dgCardText{1.03cm}{Lemma C9}{Brownian\par RKHS}};

\node[dgcard,minimum width=1.45cm,minimum height=.82cm] (c7) at (1.02,6.12)
  {\dgCardText{1.25cm}{Lemma C7}{countable\par amalgamation}};

\node[dgtheorem,minimum width=1.66cm,minimum height=.94cm] (t1i) at (1.06,4.24)
  {\dgCardText{1.46cm}{Theorem 1(i)}{H\"older and\par pointwise control}};
\node[dgtheorem,minimum width=1.82cm,minimum height=.94cm] (t1ii) at (3.35,4.24)
  {\dgCardTextIt{1.62cm}{Theorem 1(ii)}{quasi-Banach\par envelope}};
\node[dgtheorem,minimum width=1.75cm,minimum height=.98cm] (t1iii) at (5.52,4.24)
  {\dgCardTextIt{1.55cm}{Theorem 1(iii)}{depth monotonicity;\par strict depth}};
\node[dgaux,minimum width=1.84cm,minimum height=.84cm] (c8) at (5.47,2.55)
  {\dgCardTextIt{1.64cm}{Lemma C8}{transverse segment $\Rightarrow$\par trace condition}};

\begin{pgfonlayer}{dgedges}
  % Shared analytic input rail (exact visual arrangement of the reference).
  \draw[draw=DGInk,line width=.62pt] (c2.south) -- (3.37,8.28);
  \draw[draw=DGInk,line width=.62pt] (.78,8.28) -- (6.05,8.28);
  \draw[dgdep] (.78,8.28) -- (c6i.north);
  \draw[dgdep] (2.10,8.28) -- (c6ii.north);
  \draw[dgdep] (3.44,8.28) -- (c6iii.north);
  \draw[dgdep] (4.77,8.28) -- (c4.north);
  \draw[dgdep] (6.05,8.28) -- (c9.north);

  % Local C6/C7 routing.
  \draw[dgdep] (c6i.south) -- (c7.north west);
  \draw[dgdep,rounded corners=1.8pt] (c6ii.south) -- (2.10,6.68) -- (1.48,6.68) -- (c7.north east);

  % Lemma-to-theorem routes.
  \draw[dgdep,rounded corners=1.8pt] (c7.south) -- (1.02,5.25) -- (t1i.north);
  \draw[dgdep] (c6iii.south) -- (t1ii.north);
  \draw[dgdep,rounded corners=1.8pt] (c4.south) -- (4.77,5.35) -| ([xshift=-8pt]t1iii.north);
  \draw[dgdep,rounded corners=1.8pt] (c9.south) -- (6.05,5.35) -| ([xshift=8pt]t1iii.north);
  \draw[dgdep] (t1i.east) -- (t1ii.west);
  \draw[dgdep] (t1ii.east) -- (t1iii.west);
  \draw[dgsuff] (c8.north) -- (t1iii.south);
\end{pgfonlayer}

% --------------------------------------------------------------------------
% II. Variational theory.
% --------------------------------------------------------------------------
\node[dgcard,minimum width=1.28cm,minimum height=1.12cm] (c10) at (7.55,8.10)
  {\dgCardText{1.11cm}{Lemma C10}{closed balls and\par lower\par semicontinuity}};
\node[dgcard,minimum width=1.28cm,minimum height=1.12cm] (c11) at (8.98,8.10)
  {\dgCardText{1.11cm}{Lemma C11}{relative\par compactness of\par adaptive balls}};
\node[dgcard,minimum width=.96cm,minimum height=1.08cm] (d1) at (10.10,8.10)
  {\dgCardText{.80cm}{D1}{Arzel\`a--\par Ascoli}};
\node[dgcard,minimum width=1.06cm,minimum height=1.08cm] (d2) at (11.12,8.10)
  {\dgCardText{.94cm}{D2}{weak\par compactness}};

\node[dgtheorem,minimum width=2.32cm,minimum height=.92cm] (t2i) at (9.05,6.68)
  {\dgCardTextIt{2.06cm}{Theorem 2(i)}{adaptive empirical RERM\par existence}};
\node[dgtheorem,minimum width=2.32cm,minimum height=.92cm] (t2ii) at (9.05,5.18)
  {\dgCardTextIt{2.06cm}{Theorem 2(ii)}{population uniqueness\par $\nu_X$-a.e.}};
\node[dgtheorem,minimum width=2.10cm,minimum height=.82cm] (pointwise) at (8.95,3.15)
  {\dgCardText{1.84cm}{Pointwise upgrade}{under full support}};
\node[dgaux,minimum width=1.42cm,minimum height=.72cm] (fullsupport) at (10.85,3.15)
  {\dgCardText{1.20cm}{Full support}{}};

\begin{pgfonlayer}{dgedges}
  % Left shared-input stub into C10, matching the reference silhouette.
  \draw[dgdep,rounded corners=1.8pt] (6.90,7.45) -- (7.25,7.45) -- ([xshift=-6pt]c10.south);

  % Main variational inputs.
  \draw[dgdep,rounded corners=1.8pt] (c10.south) -- (7.55,7.18) -- ([xshift=-10pt]t2i.north);
  \draw[dgdep] (c11.south) -- (t2i.north);
  \draw[dgdep,rounded corners=1.8pt] (d1.south) -- (10.10,7.18) -- ([xshift=10pt]t2i.north);

  % The vertically ordered Theorem 2 block.
  \draw[dgdep] (t2i.south) -- (t2ii.north);
  \draw[dgdep] (t2ii.south) -- (pointwise.north);
  \draw[dgsuff] (fullsupport.west) -- (pointwise.east);

  % Direct input from Theorem 1(iii) into the a.e.-uniqueness card.
  \draw[dgdep,rounded corners=1.8pt] (t1iii.east) -- (6.98,4.24) -- (6.98,5.18) -- (t2ii.west);
\end{pgfonlayer}

% --------------------------------------------------------------------------
% III. Controlled statistical theory.
% --------------------------------------------------------------------------
\node[dgfixed,minimum width=3.25cm,minimum height=.58cm] (fixed) at (15.20,8.92)
  {\dgCardTextIt{3.00cm}{FIXED SCOPE}{Dictionary fixed before the sample}};

\node[dgcardorange,minimum width=1.52cm,minimum height=.82cm] (c2r) at (13.20,7.72)
  {\dgCardText{1.62cm}{Lemma C2}{nested evaluation\par and H\"older bounds}};
\node[dgcardorange,minimum width=1.50cm,minimum height=.82cm] (gcf) at (15.06,7.72)
  {\dgCardText{1.28cm}{Gaussian\par complexity}{functional}};
\node[dgcardorange,minimum width=1.52cm,minimum height=.82cm] (def2r) at (16.99,7.72)
  {\dgCardTextIt{2.13cm}{Definition 2}{finite controlled\par dictionary}};

\node[dgtheoremorange,minimum width=2.08cm,minimum height=.92cm] (t3) at (14.58,6.30)
  {\dgCardTextIt{1.84cm}{Theorem 3}{controlled Gaussian\par complexity}};
\node[dgcardorange,minimum width=1.22cm,minimum height=.86cm] (cor1) at (12.73,5.23)
  {\dgCardTextIt{1.04cm}{Corollary 1}{one realized\par ladder}};
\node[dgcardorange,minimum width=2.08cm,minimum height=.82cm] (prediction) at (16.90,4.95)
  {\dgCardTextIt{1.84cm}{Prediction envelope}{uniform range control}};

\node[font=\roboto\robotocondensed\itshape\fontsize{5.9}{6.2}\selectfont,text=DGBlueDark,anchor=west]
  at (12.25,3.82) {shared input};
\node[dgcard,minimum width=1.20cm,minimum height=.93cm] (c1r) at (12.72,3.12)
  {\dgCardText{1.02cm}{Lemma C1}{RKHS\par evaluation}};
\node[dgtheoremorange,minimum width=2.18cm,minimum height=1.02cm] (t4) at (14.93,3.12)
  {\dgCardTextIt{1.92cm}{Theorem 4}{controlled RERM and\par oracle / excess-risk\par bounds}};
\node[dgaux,minimum width=1.42cm,minimum height=.84cm] (c12) at (17.20,3.12)
  {\dgCardTextIt{1.22cm}{Lemma C12}{common\par losses}};

\begin{pgfonlayer}{dgedges}
  % Shared input rail into Theorem 3.
  \draw[draw=DGInk,line width=.62pt] (c2r.south) -- (13.20,7.03);
  \draw[draw=DGInk,line width=.62pt] (gcf.south) -- (15.06,7.03);
  \draw[draw=DGInk,line width=.62pt] (def2r.south) -- (16.99,7.03);
  \draw[draw=DGInk,line width=.62pt] (13.20,7.03) -- (16.99,7.03);
  \draw[dgdep] (14.58,7.03) -- (t3.north);

  % Theorem 3 to its two distinct descendants.
  \draw[dgdep,rounded corners=1.8pt] (t3.west) -- (12.73,6.30) -- (cor1.north);
  \draw[dgdep] (t3.south) -- ([xshift=-10pt]t4.north);

  % Controlled-dictionary prediction envelope and separate T4 route.
  \draw[dgdep] (def2r.south) -- (prediction.north);
  \draw[dgdep,rounded corners=1.8pt] (prediction.south) -- (16.90,4.08) -| ([xshift=10pt]t4.north);

  % Shared analytic input and loss verification.
  \draw[dgdep] (c1r.east) -- (t4.west);
  \draw[dgsuff] (c12.west) -- (t4.east);
\end{pgfonlayer}

% --------------------------------------------------------------------------
% Footer legend.
% --------------------------------------------------------------------------
\draw[dgdep] (.42,.86) -- (1.42,.86);
\node[anchor=west] at (1.67,.86)
  {\begin{tabular}{@{}l@{}}\dgLegendBold Solid arrows =\\[-.15ex]\dgLegendFont direct dependencies.\end{tabular}};

\draw[dgsuff] (4.55,.86) -- (5.52,.86);
\node[anchor=west] at (5.76,.86)
  {\begin{tabular}{@{}l@{}}\dgLegendBold Dashed arrows =\\[-.15ex]\dgLegendFont sufficient hypotheses or\\\dgLegendFont example verifications.\end{tabular}};

\node[dgaux,minimum width=.75cm,minimum height=.66cm] at (9.48,.86) {};
\node[anchor=west] at (10.08,.86)
  {\begin{tabular}{@{}l@{}}\dgLegendBold Dashed-outline boxes =\\[-.15ex]\dgLegendFont external / auxiliary\\\dgLegendFont results.\end{tabular}};

\node[dgscope,minimum width=.80cm,minimum height=.66cm] at (14.27,.86) {};
\node[anchor=west] at (14.92,.86)
  {\begin{tabular}{@{}l@{}}\dgLegendBold Green scope note =\\[-.15ex]\dgLegendFont standing / fixed-scope\\\dgLegendFont assumption note.\end{tabular}};

% --------------------------------------------------------------------------
% Optional clickable overlays for the manuscript.
% --------------------------------------------------------------------------
\dgclick{a1}{assumption:normalizing}{5.1cm}{.45cm}
\dgclick{c1}{lem:RKHSfunctions_regularity}{1.66cm}{.91cm}
\dgclick{def1}{def:\BK{}def}{1.72cm}{.91cm}
\dgclick{c3}{lem:BK}{1.58cm}{.93cm}
\dgclick{c5}{lem:measure_constraint_sphere}{2.05cm}{.98cm}
\dgclick{adaptive}{def:\BK{}-unitsphereladder-space}{2.55cm}{.90cm}
\dgclick{def2}{def:controlled-BKL-family}{2.55cm}{.90cm}
\dgclick{prop1}{prop:controlled-BKL-bridge}{2.83cm}{.98cm}
\dgclick{c2}{lem:kernel_boud_induction}{1.86cm}{.78cm}
\dgclick{c6i}{lem:local-kernel-domination}{1.10cm}{.88cm}
\dgclick{c6ii}{lem:finite-moment-canonicalization}{1.18cm}{.88cm}
\dgclick{c6iii}{lem:two-ladder-amalgamation}{1.15cm}{.88cm}
\dgclick{c4}{lem:kernel_transformation}{1.10cm}{.88cm}
\dgclick{c9}{lem:brownian-rkhs}{1.08cm}{.88cm}
\dgclick{c7}{lemma:TVconvergence}{1.45cm}{.82cm}
\dgclick{t1i}{thm:HLp-analytical}{1.66cm}{.94cm}
\dgclick{t1ii}{thm:charachteriz_funspace-3}{1.82cm}{.94cm}
\dgclick{t1iii}{thm:charachteriz_funspace-4}{1.75cm}{.98cm}
\dgclick{c8}{lem:line-segment-implies-trace}{1.84cm}{.84cm}
\dgclick{c10}{lem:lsc-CL}{1.10cm}{1.12cm}
\dgclick{c11}{lem:HL_precompact}{1.10cm}{1.12cm}
\dgclick{d1}{thm:arzela-ascoli}{.78cm}{1.08cm}
\dgclick{d2}{lem:probability-measure-compactness}{.92cm}{1.08cm}
\dgclick{t2i}{thm:existence_\BK{}-1}{2.32cm}{.92cm}
\dgclick{t2ii}{thm:existence_\BK{}-2}{2.32cm}{.92cm}
\dgclick{pointwise}{thm:existence_\BK{}-2}{2.00cm}{.82cm}
\dgclick{fullsupport}{thm:existence_\BK{}-2}{1.32cm}{.72cm}
\dgclick{fixed}{rem:ladder-selection-order}{3.25cm}{.58cm}
\dgclick{c2r}{lem:kernel_boud_induction}{1.52cm}{.82cm}
\dgclick{gcf}{def:gaussian-complexity}{1.50cm}{.82cm}
\dgclick{def2r}{def:controlled-BKL-family}{1.52cm}{.82cm}
\dgclick{t3}{thm:peeling_all_depth_\BK{}}{1.96cm}{.92cm}
\dgclick{cor1}{cor:fixed-ladder-gaussian-complexity}{1.22cm}{.86cm}
\dgclick{prediction}{eq:controlled-class-envelope}{1.95cm}{.82cm}
\dgclick{c1r}{lem:RKHSfunctions_regularity}{1.20cm}{.93cm}
\dgclick{t4}{thm:excess-risk-\BK{}}{2.18cm}{1.02cm}
\dgclick{c12}{lem:loss-bounds}{1.42cm}{.84cm}

\end{tikzpicture}
\endgroup

